Connection problem for the tau-function of the Sine-Gordon reduction of Painlev\'{e}-III equation via the Riemann-Hilbert approach

We evaluate explicitly, in terms of the Cauchy data, the constant pre-factor in the large $x$ asymptotics of the Painlev\'e III tau-function. Our result proves the conjectural formula for this pre-factor obtained recently by O. Lisovyy, Y. Tykhyy, and the first co-author with the help of the recently discovered connection of the Painlev\'e tau-functions with the Virasoro conformal blocks. Our approach does not use this connection, and it is based on the Riemann-Hilbert method.

==> figure_1.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{171.70566406pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.33913469)%
    \put(0,0){\includegraphics[width=\unitlength]{figure_1.pdf}}%
    \put(0.48267323,0.66505905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.49165531,0.86737098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.45460636,0.35653944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-i$}}}%
    \put(0.82475917,0.66517111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E^{-1}$}}}%
    \put(-0.00166073,0.62329498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_1E^{-1}\sigma_1$}}}%
    \put(0.57002005,1.13479906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1^{(\infty)}$}}}%
    \put(0.57462317,0.77553325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1^{(0)}$}}}%
    \put(0.57462317,0.54560271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2^{(0)-1}$}}}%
    \put(0.57462317,0.20497343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2^{(\infty)-1}$}}}%
  \end{picture}%
\endgroup


==> figure_2.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{171.70566406pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.33913469)%
    \put(0,0){\includegraphics[width=\unitlength]{figure_2.pdf}}%
    \put(0.58950491,1.09503909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_3$}}}%
    \put(0.47431552,0.855678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.48363378,0.66246029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.44186966,0.34484741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-i$}}}%
    \put(0.59410799,0.17902379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_1$}}}%
    \put(0.8334683,0.6301265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_2$}}}%
    \put(0.18420825,0.65763296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_4$}}}%
    \put(0.58950491,0.75429767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_5$}}}%
    \put(0.58950491,0.51493738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_6$}}}%
  \end{picture}%
\endgroup

